Let Go of Your Labels with Unsupervised Transfer

Foundation vision-language models have enabled remarkable zero-shot transferability of the pre-trained representations to a wide range of downstream tasks. However, to solve a new task, zero-shot transfer still necessitates human guidance to define visual categories that appear in the data. Here, we show that fully unsupervised transfer emerges when searching for the labeling of a dataset that induces maximal margin classifiers in representation spaces of different foundation models. We present TURTLE, a fully unsupervised method that effectively employs this guiding principle to uncover the underlying labeling of a downstream dataset without any supervision and task-specific representation learning. We evaluate TURTLE on a diverse benchmark suite of 26 datasets and show that it achieves new state-of-the-art unsupervised performance. Furthermore, TURTLE, although being fully unsupervised, outperforms zero-shot transfer baselines on a wide range of datasets. In particular, TURTLE matches the average performance of CLIP zero-shot on 26 datasets by employing the same representation space, spanning a wide range of architectures and model sizes. By guiding the search for the underlying labeling using the representation spaces of two foundation models, TURTLE surpasses zero-shot transfer and unsupervised prompt tuning baselines, demonstrating the surprising power and effectiveness of unsupervised transfer.

==> (inline-0) <==
\begin{tabular}{ll|cccccccccccccccccccccccccccc}
    & &\hspace{-1.2em} & \rotatebox[origin=lb]{90}{\smash{Food101}} & \rotatebox[origin=lb]{90}{\smash{CIFAR10}} & \rotatebox[origin=lb]{90}{\smash{CIFAR100}} & \rotatebox[origin=lb]{90}{\smash{Birdsnap}} & \rotatebox[origin=lb]{90}{\smash{SUN397}} & \rotatebox[origin=lb]{90}{\smash{Stanford Cars}} & \rotatebox[origin=lb]{90}{\smash{FGVC Aircraft}} & \rotatebox[origin=lb]{90}{\smash{DTD}} & \rotatebox[origin=lb]{90}{\smash{Oxford Pets}} & \rotatebox[origin=lb]{90}{\smash{Caltech101}} & \rotatebox[origin=lb]{90}{\smash{Flowers102}} & \rotatebox[origin=lb]{90}{\smash{MNIST}} & \rotatebox[origin=lb]{90}{\smash{FER2013}} & \rotatebox[origin=lb]{90}{\smash{STL10}} & \rotatebox[origin=lb]{90}{\smash{EuroSAT}} & \rotatebox[origin=lb]{90}{\smash{RESISC45}} & \rotatebox[origin=lb]{90}{\smash{GTSRB}} & \rotatebox[origin=lb]{90}{\smash{KITTI}} & \rotatebox[origin=lb]{90}{\smash{Country211}} & \rotatebox[origin=lb]{90}{\smash{PCam}} & \rotatebox[origin=lb]{90}{\smash{UCF101}} & \rotatebox[origin=lb]{90}{\smash{Kinetics700}} & \rotatebox[origin=lb]{90}{\smash{CLEVR}} & \rotatebox[origin=lb]{90}{\smash{HatefulMemes}} & \rotatebox[origin=lb]{90}{\smash{Rendered SST2}} & \rotatebox[origin=lb]{90}{\smash{ImageNet}} & \rotatebox[origin=lb]{90}{\smash{Average}} \\
    \midrule
    \multirow{9}{0em}{\rotatebox[origin=c]{90}{Linear Probe}}
        & DINOv2 & \hspace{-1.2em} &
        \hspace{-0.9em}94.9\hspace{-0.4em} & \hspace{-0.9em}99.5\hspace{-0.4em} & \hspace{-0.9em}93.9\hspace{-0.4em} & \hspace{-0.9em}88.9\hspace{-0.4em} & \hspace{-0.9em}78.7\hspace{-0.4em} & \hspace{-0.9em}91.3\hspace{-0.4em} & \hspace{-0.9em}87.8\hspace{-0.4em} & \hspace{-0.9em}85.0\hspace{-0.4em} & \hspace{-0.9em}96.6\hspace{-0.4em} & \hspace{-0.9em}93.8\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}98.7\hspace{-0.4em} & \hspace{-0.9em}66.8\hspace{-0.4em} & \hspace{-0.9em}99.6\hspace{-0.4em} & \hspace{-0.9em}97.3\hspace{-0.4em} & \hspace{-0.9em}95.3\hspace{-0.4em} & \hspace{-0.9em}80.1\hspace{-0.4em} & \hspace{-0.9em}76.9\hspace{-0.4em} & \hspace{-0.9em}26.1\hspace{-0.4em} & \hspace{-0.9em}87.5\hspace{-0.4em} & \hspace{-0.9em}91.5\hspace{-0.4em} & \hspace{-0.9em}59.2\hspace{-0.4em} & \hspace{-0.9em}52.0\hspace{-0.4em} & \hspace{-0.9em}52.4\hspace{-0.4em} & \hspace{-0.9em}56.1\hspace{-0.4em} & \hspace{-0.9em}86.2\hspace{-0.4em} & 
        \hspace{-0.9em}82.1\hspace{-0.4em}\\ \cmidrule{3-30}
        & RN50 & \hspace{-1.2em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}88.8\hspace{-0.4em} & \hspace{-0.9em}70.4\hspace{-0.4em} & \hspace{-0.9em}57.4\hspace{-0.4em} & \hspace{-0.9em}73.3\hspace{-0.4em} & \hspace{-0.9em}77.9\hspace{-0.4em} & \hspace{-0.9em}49.2\hspace{-0.4em} & \hspace{-0.9em}76.4\hspace{-0.4em} & \hspace{-0.9em}88.4\hspace{-0.4em} & \hspace{-0.9em}91.6\hspace{-0.4em} & \hspace{-0.9em}95.3\hspace{-0.4em} & \hspace{-0.9em}98.3\hspace{-0.4em} & \hspace{-0.9em}63.4\hspace{-0.4em} & \hspace{-0.9em}97.3\hspace{-0.4em} & \hspace{-0.9em}94.2\hspace{-0.4em} & \hspace{-0.9em}91.0\hspace{-0.4em} & \hspace{-0.9em}84.5\hspace{-0.4em} & \hspace{-0.9em}72.9\hspace{-0.4em} & \hspace{-0.9em}25.5\hspace{-0.4em} & \hspace{-0.9em}82.5\hspace{-0.4em} & \hspace{-0.9em}80.6\hspace{-0.4em} & \hspace{-0.9em}44.8\hspace{-0.4em} & \hspace{-0.9em}51.6\hspace{-0.4em} & \hspace{-0.9em}58.6\hspace{-0.4em} & \hspace{-0.9em}72.2\hspace{-0.4em} & \hspace{-0.9em}73.1\hspace{-0.4em} & \hspace{-0.9em}74.8\hspace{-0.4em}\\
        & RN101 & \hspace{-1.2em} & \hspace{-0.9em}88.9\hspace{-0.4em} & \hspace{-0.9em}91.1\hspace{-0.4em} & \hspace{-0.9em}73.5\hspace{-0.4em} & \hspace{-0.9em}61.2\hspace{-0.4em} & \hspace{-0.9em}75.0\hspace{-0.4em} & \hspace{-0.9em}84.0\hspace{-0.4em} & \hspace{-0.9em}52.6\hspace{-0.4em} & \hspace{-0.9em}76.4\hspace{-0.4em} & \hspace{-0.9em}90.8\hspace{-0.4em} & \hspace{-0.9em}93.6\hspace{-0.4em} & \hspace{-0.9em}95.2\hspace{-0.4em} & \hspace{-0.9em}98.5\hspace{-0.4em} & \hspace{-0.9em}65.2\hspace{-0.4em} & \hspace{-0.9em}98.2\hspace{-0.4em} & \hspace{-0.9em}94.5\hspace{-0.4em} & \hspace{-0.9em}92.2\hspace{-0.4em} & \hspace{-0.9em}84.3\hspace{-0.4em} & \hspace{-0.9em}71.7\hspace{-0.4em} & \hspace{-0.9em}26.6\hspace{-0.4em} & \hspace{-0.9em}82.8\hspace{-0.4em} & \hspace{-0.9em}82.7\hspace{-0.4em} & \hspace{-0.9em}48.0\hspace{-0.4em} & \hspace{-0.9em}52.0\hspace{-0.4em} & \hspace{-0.9em}55.4\hspace{-0.4em} & \hspace{-0.9em}73.9\hspace{-0.4em} & \hspace{-0.9em}75.9\hspace{-0.4em} & \hspace{-0.9em}76.3\hspace{-0.4em}\\
        & RN50x4 & \hspace{-1.2em} & \hspace{-0.9em}91.3\hspace{-0.4em} & \hspace{-0.9em}90.5\hspace{-0.4em} & \hspace{-0.9em}73.2\hspace{-0.4em} & \hspace{-0.9em}66.5\hspace{-0.4em} & \hspace{-0.9em}76.7\hspace{-0.4em} & \hspace{-0.9em}86.0\hspace{-0.4em} & \hspace{-0.9em}57.3\hspace{-0.4em} & \hspace{-0.9em}79.6\hspace{-0.4em} & \hspace{-0.9em}92.0\hspace{-0.4em} & \hspace{-0.9em}94.5\hspace{-0.4em} & \hspace{-0.9em}97.2\hspace{-0.4em} & \hspace{-0.9em}98.6\hspace{-0.4em} & \hspace{-0.9em}67.3\hspace{-0.4em} & \hspace{-0.9em}98.1\hspace{-0.4em} & \hspace{-0.9em}94.4\hspace{-0.4em} & \hspace{-0.9em}92.9\hspace{-0.4em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}73.9\hspace{-0.4em} & \hspace{-0.9em}30.2\hspace{-0.4em} & \hspace{-0.9em}83.1\hspace{-0.4em} & \hspace{-0.9em}84.2\hspace{-0.4em} & \hspace{-0.9em}50.2\hspace{-0.4em} & \hspace{-0.9em}51.8\hspace{-0.4em} & \hspace{-0.9em}60.0\hspace{-0.4em} & \hspace{-0.9em}76.1\hspace{-0.4em} & \hspace{-0.9em}78.1\hspace{-0.4em} & \hspace{-0.9em}78.1\hspace{-0.4em}\\
        & RN50x16 & \hspace{-1.2em} & \hspace{-0.9em}93.3\hspace{-0.4em} & \hspace{-0.9em}92.1\hspace{-0.4em} & \hspace{-0.9em}75.0\hspace{-0.4em} & \hspace{-0.9em}72.5\hspace{-0.4em} & \hspace{-0.9em}79.1\hspace{-0.4em} & \hspace{-0.9em}88.9\hspace{-0.4em} & \hspace{-0.9em}63.4\hspace{-0.4em} & \hspace{-0.9em}79.6\hspace{-0.4em} & \hspace{-0.9em}93.6\hspace{-0.4em} & \hspace{-0.9em}94.9\hspace{-0.4em} & \hspace{-0.9em}97.6\hspace{-0.4em} & \hspace{-0.9em}98.9\hspace{-0.4em} & \hspace{-0.9em}68.5\hspace{-0.4em} & \hspace{-0.9em}98.8\hspace{-0.4em} & \hspace{-0.9em}95.3\hspace{-0.4em} & \hspace{-0.9em}94.0\hspace{-0.4em} & \hspace{-0.9em}89.1\hspace{-0.4em} & \hspace{-0.9em}74.5\hspace{-0.4em} & \hspace{-0.9em}34.9\hspace{-0.4em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}86.2\hspace{-0.4em} & \hspace{-0.9em}53.8\hspace{-0.4em} & \hspace{-0.9em}49.0\hspace{-0.4em} & \hspace{-0.9em}59.4\hspace{-0.4em} & \hspace{-0.9em}79.0\hspace{-0.4em} & \hspace{-0.9em}81.4\hspace{-0.4em} & \hspace{-0.9em}79.9\hspace{-0.4em}\\
        & RN50x64 & \hspace{-1.2em} & \hspace{-0.9em}94.7\hspace{-0.4em} & \hspace{-0.9em}94.1\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}77.9\hspace{-0.4em} & \hspace{-0.9em}81.0\hspace{-0.4em} & \hspace{-0.9em}90.6\hspace{-0.4em} & \hspace{-0.9em}68.4\hspace{-0.4em} & \hspace{-0.9em}81.9\hspace{-0.4em} & \hspace{-0.9em}94.3\hspace{-0.4em} & \hspace{-0.9em}96.6\hspace{-0.4em} & \hspace{-0.9em}98.7\hspace{-0.4em} & \hspace{-0.9em}99.0\hspace{-0.4em} & \hspace{-0.9em}71.2\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}95.7\hspace{-0.4em} & \hspace{-0.9em}94.8\hspace{-0.4em} & \hspace{-0.9em}91.7\hspace{-0.4em} & \hspace{-0.9em}75.5\hspace{-0.4em} & \hspace{-0.9em}40.7\hspace{-0.4em} & \hspace{-0.9em}83.7\hspace{-0.4em} & \hspace{-0.9em}89.3\hspace{-0.4em} & \hspace{-0.9em}57.5\hspace{-0.4em} & \hspace{-0.9em}54.8\hspace{-0.4em} & \hspace{-0.9em}58.2\hspace{-0.4em} & \hspace{-0.9em}81.4\hspace{-0.4em} & \hspace{-0.9em}83.7\hspace{-0.4em} & \hspace{-0.9em}82.0\hspace{-0.4em}\\ \cmidrule{3-30}
        &ViT-B/32& \hspace{-1.2em} & \hspace{-0.9em}88.6\hspace{-0.4em} & \hspace{-0.9em}95.1\hspace{-0.4em} & \hspace{-0.9em}80.2\hspace{-0.4em} & \hspace{-0.9em}59.9\hspace{-0.4em} & \hspace{-0.9em}76.1\hspace{-0.4em} & \hspace{-0.9em}80.9\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}76.5\hspace{-0.4em} & \hspace{-0.9em}89.4\hspace{-0.4em} & \hspace{-0.9em}94.2\hspace{-0.4em} & \hspace{-0.9em}96.1\hspace{-0.4em} & \hspace{-0.9em}98.9\hspace{-0.4em} & \hspace{-0.9em}66.3\hspace{-0.4em} & \hspace{-0.9em}98.6\hspace{-0.4em} & \hspace{-0.9em}95.2\hspace{-0.4em} & \hspace{-0.9em}92.5\hspace{-0.4em} & \hspace{-0.9em}86.7\hspace{-0.4em} & \hspace{-0.9em}71.4\hspace{-0.4em} & \hspace{-0.9em}27.3\hspace{-0.4em} & \hspace{-0.9em}83.1\hspace{-0.4em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}48.6\hspace{-0.4em} & \hspace{-0.9em}50.8\hspace{-0.4em} & \hspace{-0.9em}57.0\hspace{-0.4em} & \hspace{-0.9em}70.4\hspace{-0.4em} & \hspace{-0.9em}75.7\hspace{-0.4em} & \hspace{-0.9em}76.7\hspace{-0.4em}\\
        &ViT-B/16& \hspace{-1.2em} & \hspace{-0.9em}92.7\hspace{-0.4em} & \hspace{-0.9em}95.9\hspace{-0.4em} & \hspace{-0.9em}82.5\hspace{-0.4em} & \hspace{-0.9em}69.3\hspace{-0.4em} & \hspace{-0.9em}78.3\hspace{-0.4em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}58.8\hspace{-0.4em} & \hspace{-0.9em}79.0\hspace{-0.4em} & \hspace{-0.9em}93.1\hspace{-0.4em} & \hspace{-0.9em}91.2\hspace{-0.4em} & \hspace{-0.9em}97.7\hspace{-0.4em} & \hspace{-0.9em}98.9\hspace{-0.4em} & \hspace{-0.9em}68.0\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}95.6\hspace{-0.4em} & \hspace{-0.9em}93.9\hspace{-0.4em} & \hspace{-0.9em}88.3\hspace{-0.4em} & \hspace{-0.9em}73.0\hspace{-0.4em} & \hspace{-0.9em}32.4\hspace{-0.4em} & \hspace{-0.9em}83.2\hspace{-0.4em} & \hspace{-0.9em}86.7\hspace{-0.4em} & \hspace{-0.9em}53.6\hspace{-0.4em} & \hspace{-0.9em}55.4\hspace{-0.4em} & \hspace{-0.9em}58.8\hspace{-0.4em} & \hspace{-0.9em}75.1\hspace{-0.4em} & \hspace{-0.9em}79.8\hspace{-0.4em} & \hspace{-0.9em}79.5\hspace{-0.4em}\\
        &ViT-L/14& \hspace{-1.2em} &
        \hspace{-0.9em}95.2\hspace{-0.4em} &
        \hspace{-0.9em}98.1\hspace{-0.4em} &
        \hspace{-0.9em}87.4\hspace{-0.4em} &
        \hspace{-0.9em}76.6\hspace{-0.4em} &
        \hspace{-0.9em}81.5\hspace{-0.4em} &
        \hspace{-0.9em}90.7\hspace{-0.4em} &
        \hspace{-0.9em}68.4\hspace{-0.4em} &
        \hspace{-0.9em}81.9\hspace{-0.4em} &
        \hspace{-0.9em}95.2\hspace{-0.4em} &
        \hspace{-0.9em}96.3\hspace{-0.4em} &
        \hspace{-0.9em}99.1\hspace{-0.4em} &
        \hspace{-0.9em}99.0\hspace{-0.4em} &
        \hspace{-0.9em}71.1\hspace{-0.4em} &
        \hspace{-0.9em}99.8\hspace{-0.4em} &
        \hspace{-0.9em}97.0\hspace{-0.4em} &
        \hspace{-0.9em}95.5\hspace{-0.4em} &
        \hspace{-0.9em}93.2\hspace{-0.4em} &
        \hspace{-0.9em}72.7\hspace{-0.4em} &
        \hspace{-0.9em}41.8\hspace{-0.4em} &
        \hspace{-0.9em}85.3\hspace{-0.4em} &
        \hspace{-0.9em}90.6\hspace{-0.4em} &
        \hspace{-0.9em}60.4\hspace{-0.4em} &
        \hspace{-0.9em}57.4\hspace{-0.4em} &
        \hspace{-0.9em}62.0\hspace{-0.4em} &
        \hspace{-0.9em}81.6\hspace{-0.4em} &
        \hspace{-0.9em}84.4\hspace{-0.4em} & 
        \hspace{-0.9em}83.1\hspace{-0.4em}\\
        \midrule
    \multirow{9}{0em}{\rotatebox[origin=c]{90}{CLIP Zero-Shot}}
    & RN50 &\hspace{-1.2em} & 
    \hspace{-0.9em}80.6\hspace{-0.4em} & \hspace{-0.9em}71.5\hspace{-0.4em} & \hspace{-0.9em}42.0\hspace{-0.4em} & \hspace{-0.9em}34.5\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}54.3\hspace{-0.4em} & \hspace{-0.9em}16.6\hspace{-0.4em} & \hspace{-0.9em}41.2\hspace{-0.4em} & \hspace{-0.9em}85.8\hspace{-0.4em} & \hspace{-0.9em}76.7\hspace{-0.4em} & \hspace{-0.9em}66.2\hspace{-0.4em} & \hspace{-0.9em}58.1\hspace{-0.4em} & \hspace{-0.9em}39.3\hspace{-0.4em} & \hspace{-0.9em}94.2\hspace{-0.4em} & \hspace{-0.9em}40.3\hspace{-0.4em} & \hspace{-0.9em}53.5\hspace{-0.4em} & \hspace{-0.9em}35.1\hspace{-0.4em} & \hspace{-0.9em}10.8\hspace{-0.4em} & \hspace{-0.9em}15.4\hspace{-0.4em} & \hspace{-0.9em}61.4\hspace{-0.4em} & \hspace{-0.9em}63.1\hspace{-0.4em} & \hspace{-0.9em}30.8\hspace{-0.4em} & \hspace{-0.9em}20.8\hspace{-0.4em} & \hspace{-0.9em}56.2\hspace{-0.4em} & \hspace{-0.9em}55.6\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}50.9\hspace{-0.4em}\\
    & RN101 & \hspace{-1.2em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}80.8\hspace{-0.4em} & \hspace{-0.9em}48.8\hspace{-0.4em} & \hspace{-0.9em}35.8\hspace{-0.4em} & \hspace{-0.9em}59.2\hspace{-0.4em} & \hspace{-0.9em}61.1\hspace{-0.4em} & \hspace{-0.9em}18.6\hspace{-0.4em} & \hspace{-0.9em}43.5\hspace{-0.4em} & \hspace{-0.9em}86.9\hspace{-0.4em} & \hspace{-0.9em}77.5\hspace{-0.4em} & \hspace{-0.9em}65.4\hspace{-0.4em} & \hspace{-0.9em}50.9\hspace{-0.4em} & \hspace{-0.9em}44.0\hspace{-0.4em} & \hspace{-0.9em}96.8\hspace{-0.4em} & \hspace{-0.9em}30.8\hspace{-0.4em} & \hspace{-0.9em}58.7\hspace{-0.4em} & \hspace{-0.9em}37.6\hspace{-0.4em} & \hspace{-0.9em}33.4\hspace{-0.4em} & \hspace{-0.9em}16.9\hspace{-0.4em} & \hspace{-0.9em}58.2\hspace{-0.4em} & \hspace{-0.9em}61.2\hspace{-0.4em} & \hspace{-0.9em}33.2\hspace{-0.4em} & \hspace{-0.9em}24.8\hspace{-0.4em} & \hspace{-0.9em}52.8\hspace{-0.4em} & \hspace{-0.9em}64.2\hspace{-0.4em} & \hspace{-0.9em}62.3\hspace{-0.4em} & \hspace{-0.9em}53.4\hspace{-0.4em}\\
    & RN50x4 &\hspace{-1.2em} & \hspace{-0.9em}86.9\hspace{-0.4em} & \hspace{-0.9em}79.4\hspace{-0.4em} & \hspace{-0.9em}49.8\hspace{-0.4em} & \hspace{-0.9em}39.3\hspace{-0.4em} & \hspace{-0.9em}62.6\hspace{-0.4em} & \hspace{-0.9em}67.0\hspace{-0.4em} & \hspace{-0.9em}20.5\hspace{-0.4em} & \hspace{-0.9em}48.5\hspace{-0.4em} & \hspace{-0.9em}88.8\hspace{-0.4em} & \hspace{-0.9em}78.3\hspace{-0.4em} & \hspace{-0.9em}69.9\hspace{-0.4em} & \hspace{-0.9em}48.7\hspace{-0.4em} & \hspace{-0.9em}48.3\hspace{-0.4em} & \hspace{-0.9em}96.6\hspace{-0.4em} & \hspace{-0.9em}31.5\hspace{-0.4em} & \hspace{-0.9em}60.5\hspace{-0.4em} & \hspace{-0.9em}36.2\hspace{-0.4em} & \hspace{-0.9em}31.6\hspace{-0.4em} & \hspace{-0.9em}20.4\hspace{-0.4em} & \hspace{-0.9em}53.5\hspace{-0.4em} & \hspace{-0.9em}64.6\hspace{-0.4em} & \hspace{-0.9em}35.5\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}51.2\hspace{-0.4em} & \hspace{-0.9em}66.8\hspace{-0.4em} & \hspace{-0.9em}66.2\hspace{-0.4em} & \hspace{-0.9em}54.7\hspace{-0.4em}\\
    & RN50x16 &\hspace{-1.2em} & \hspace{-0.9em}90.6\hspace{-0.4em} & \hspace{-0.9em}81.4\hspace{-0.4em} & \hspace{-0.9em}52.6\hspace{-0.4em} & \hspace{-0.9em}45.8\hspace{-0.4em} & \hspace{-0.9em}65.0\hspace{-0.4em} & \hspace{-0.9em}73.3\hspace{-0.4em} & \hspace{-0.9em}27.2\hspace{-0.4em} & \hspace{-0.9em}53.2\hspace{-0.4em} & \hspace{-0.9em}90.1\hspace{-0.4em} & \hspace{-0.9em}81.0\hspace{-0.4em} & \hspace{-0.9em}72.0\hspace{-0.4em} & \hspace{-0.9em}67.8\hspace{-0.4em} & \hspace{-0.9em}55.7\hspace{-0.4em} & \hspace{-0.9em}97.8\hspace{-0.4em} & \hspace{-0.9em}41.9\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}39.8\hspace{-0.4em} & \hspace{-0.9em}31.3\hspace{-0.4em} & \hspace{-0.9em}24.4\hspace{-0.4em} & \hspace{-0.9em}62.3\hspace{-0.4em} & \hspace{-0.9em}68.7\hspace{-0.4em} & \hspace{-0.9em}39.9\hspace{-0.4em} & \hspace{-0.9em}20.2\hspace{-0.4em} & \hspace{-0.9em}51.4\hspace{-0.4em} & \hspace{-0.9em}67.6\hspace{-0.4em} & \hspace{-0.9em}70.7\hspace{-0.4em} & \hspace{-0.9em}59.1\hspace{-0.4em}\\
    & RN50x64 &\hspace{-1.2em} & \hspace{-0.9em}92.1\hspace{-0.4em} & \hspace{-0.9em}85.1\hspace{-0.4em} & \hspace{-0.9em}60.9\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}67.1\hspace{-0.4em} & \hspace{-0.9em}75.9\hspace{-0.4em} & \hspace{-0.9em}30.0\hspace{-0.4em} & \hspace{-0.9em}53.4\hspace{-0.4em} & \hspace{-0.9em}93.7\hspace{-0.4em} & \hspace{-0.9em}83.0\hspace{-0.4em} & \hspace{-0.9em}76.0\hspace{-0.4em} & \hspace{-0.9em}85.7\hspace{-0.4em} & \hspace{-0.9em}60.8\hspace{-0.4em} & \hspace{-0.9em}98.3\hspace{-0.4em} & \hspace{-0.9em}57.9\hspace{-0.4em} & \hspace{-0.9em}70.8\hspace{-0.4em} & \hspace{-0.9em}48.0\hspace{-0.4em} & \hspace{-0.9em}36.2\hspace{-0.4em} & \hspace{-0.9em}29.8\hspace{-0.4em} & \hspace{-0.9em}55.5\hspace{-0.4em} & \hspace{-0.9em}73.0\hspace{-0.4em} & \hspace{-0.9em}43.8\hspace{-0.4em} & \hspace{-0.9em}25.2\hspace{-0.4em} & \hspace{-0.9em}59.6\hspace{-0.4em} & \hspace{-0.9em}70.7\hspace{-0.4em} & \hspace{-0.9em}73.9\hspace{-0.4em} & \hspace{-0.9em}63.7\hspace{-0.4em}\\ \cmidrule{3-30}
    & ViT-B/32 &\hspace{-1.2em} & \hspace{-0.9em}83.9\hspace{-0.4em} & \hspace{-0.9em}89.9\hspace{-0.4em} & \hspace{-0.9em}65.1\hspace{-0.4em} & \hspace{-0.9em}37.1\hspace{-0.4em} & \hspace{-0.9em}62.9\hspace{-0.4em} & \hspace{-0.9em}59.7\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}43.8\hspace{-0.4em} & \hspace{-0.9em}87.3\hspace{-0.4em} & \hspace{-0.9em}81.6\hspace{-0.4em} & \hspace{-0.9em}66.5\hspace{-0.4em} & \hspace{-0.9em}48.6\hspace{-0.4em} & \hspace{-0.9em}48.0\hspace{-0.4em} & \hspace{-0.9em}97.1\hspace{-0.4em} & \hspace{-0.9em}44.2\hspace{-0.4em} & \hspace{-0.9em}61.0\hspace{-0.4em} & \hspace{-0.9em}32.7\hspace{-0.4em} & \hspace{-0.9em}29.6\hspace{-0.4em} & \hspace{-0.9em}17.2\hspace{-0.4em} & \hspace{-0.9em}60.7\hspace{-0.4em} & \hspace{-0.9em}64.1\hspace{-0.4em} & \hspace{-0.9em}35.1\hspace{-0.4em} & \hspace{-0.9em}23.2\hspace{-0.4em} & \hspace{-0.9em}52.0\hspace{-0.4em} & \hspace{-0.9em}58.5\hspace{-0.4em} & \hspace{-0.9em}63.4\hspace{-0.4em} & \hspace{-0.9em}55.1\hspace{-0.4em}\\
    & ViT-B/16 &\hspace{-1.2em} & \hspace{-0.9em}88.8\hspace{-0.4em} & \hspace{-0.9em}90.8\hspace{-0.4em} & \hspace{-0.9em}68.3\hspace{-0.4em} & \hspace{-0.9em}42.1\hspace{-0.4em} & \hspace{-0.9em}65.2\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}24.0\hspace{-0.4em} & \hspace{-0.9em}45.0\hspace{-0.4em} & \hspace{-0.9em}89.1\hspace{-0.4em} & \hspace{-0.9em}81.0\hspace{-0.4em} & \hspace{-0.9em}71.5\hspace{-0.4em} & \hspace{-0.9em}51.9\hspace{-0.4em} & \hspace{-0.9em}52.9\hspace{-0.4em} & \hspace{-0.9em}98.2\hspace{-0.4em} & \hspace{-0.9em}54.1\hspace{-0.4em} & \hspace{-0.9em}65.6\hspace{-0.4em} & \hspace{-0.9em}43.5\hspace{-0.4em} & \hspace{-0.9em}21.7\hspace{-0.4em} & \hspace{-0.9em}22.9\hspace{-0.4em} & \hspace{-0.9em}53.9\hspace{-0.4em} & \hspace{-0.9em}68.9\hspace{-0.4em} & \hspace{-0.9em}39.4\hspace{-0.4em} & \hspace{-0.9em}23.6\hspace{-0.4em} & \hspace{-0.9em}54.4\hspace{-0.4em} & \hspace{-0.9em}60.6\hspace{-0.4em} & \hspace{-0.9em}68.4\hspace{-0.4em} & \hspace{-0.9em}58.1\hspace{-0.4em}\\
    & ViT-L/14 &\hspace{-1.2em} & \hspace{-0.9em}93.1\hspace{-0.4em} & \hspace{-0.9em}95.6\hspace{-0.4em} & \hspace{-0.9em}78.2\hspace{-0.4em} & \hspace{-0.9em}49.4\hspace{-0.4em} & \hspace{-0.9em}68.0\hspace{-0.4em} & \hspace{-0.9em}77.8\hspace{-0.4em} & \hspace{-0.9em}31.6\hspace{-0.4em} & \hspace{-0.9em}55.3\hspace{-0.4em} & \hspace{-0.9em}93.6\hspace{-0.4em} & \hspace{-0.9em}83.3\hspace{-0.4em} & \hspace{-0.9em}79.1\hspace{-0.4em} & \hspace{-0.9em}76.2\hspace{-0.4em} & \hspace{-0.9em}56.3\hspace{-0.4em} & \hspace{-0.9em}99.4\hspace{-0.4em} & \hspace{-0.9em}61.2\hspace{-0.4em} & \hspace{-0.9em}70.9\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}24.9\hspace{-0.4em} & \hspace{-0.9em}31.9\hspace{-0.4em} & \hspace{-0.9em}51.2\hspace{-0.4em} & \hspace{-0.9em}75.4\hspace{-0.4em} & \hspace{-0.9em}47.7\hspace{-0.4em} & \hspace{-0.9em}20.8\hspace{-0.4em} & \hspace{-0.9em}55.0\hspace{-0.4em} & \hspace{-0.9em}68.9\hspace{-0.4em} & \hspace{-0.9em}75.5\hspace{-0.4em} & \hspace{-0.9em}64.3\hspace{-0.4em}\\
    \midrule
    \multirow{9}{0em}{\rotatebox[origin=c]{90}{K-Means 1-space}} 
    & DINOv2 &\hspace{-1.2em} & \hspace{-0.9em}72.3\hspace{-0.4em} & \hspace{-0.9em}66.7\hspace{-0.4em} & \hspace{-0.9em}70.3\hspace{-0.4em} & \hspace{-0.9em}47.1\hspace{-0.4em} & \hspace{-0.9em}57.4\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}20.3\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}78.0\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}98.7\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}40.8\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}66.6\hspace{-0.4em} & \hspace{-0.9em}23.8\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}8.9\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}68.7\hspace{-0.4em} & \hspace{-0.9em}34.4\hspace{-0.4em} & \hspace{-0.9em}19.8\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}62.3\hspace{-0.4em} & \hspace{-0.9em}51.8\hspace{-0.4em}\\
    \cmidrule{3-30}
    & RN50  &\hspace{-1.2em} & \hspace{-0.9em}47.2\hspace{-0.4em} & \hspace{-0.9em}54.9\hspace{-0.4em} & \hspace{-0.9em}25.9\hspace{-0.4em} & \hspace{-0.9em}29.8\hspace{-0.4em} & \hspace{-0.9em}42.3\hspace{-0.4em} & \hspace{-0.9em}31.8\hspace{-0.4em} & \hspace{-0.9em}20.6\hspace{-0.4em} & \hspace{-0.9em}41.2\hspace{-0.4em} & \hspace{-0.9em}39.9\hspace{-0.4em} & \hspace{-0.9em}67.3\hspace{-0.4em} & \hspace{-0.9em}69.2\hspace{-0.4em} & \hspace{-0.9em}51.2\hspace{-0.4em} & \hspace{-0.9em}25.5\hspace{-0.4em} & \hspace{-0.9em}89.8\hspace{-0.4em} & \hspace{-0.9em}54.4\hspace{-0.4em} & \hspace{-0.9em}55.2\hspace{-0.4em} & \hspace{-0.9em}27.7\hspace{-0.4em} & \hspace{-0.9em}47.3\hspace{-0.4em} & \hspace{-0.9em}8.8\hspace{-0.4em} & \hspace{-0.9em}64.9\hspace{-0.4em} & \hspace{-0.9em}52.1\hspace{-0.4em} & \hspace{-0.9em}17.4\hspace{-0.4em} & \hspace{-0.9em}27.4\hspace{-0.4em} & \hspace{-0.9em}58.0\hspace{-0.4em} & \hspace{-0.9em}53.9\hspace{-0.4em} & \hspace{-0.9em}33.3\hspace{-0.4em} & \hspace{-0.9em}43.7\hspace{-0.4em}\\
    & RN101  &\hspace{-1.2em} & \hspace{-0.9em}54.1\hspace{-0.4em} & \hspace{-0.9em}69.3\hspace{-0.4em} & \hspace{-0.9em}34.9\hspace{-0.4em} & \hspace{-0.9em}34.0\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}40.0\hspace{-0.4em} & \hspace{-0.9em}22.9\hspace{-0.4em} & \hspace{-0.9em}43.9\hspace{-0.4em} & \hspace{-0.9em}49.5\hspace{-0.4em} & \hspace{-0.9em}70.9\hspace{-0.4em} & \hspace{-0.9em}70.5\hspace{-0.4em} & \hspace{-0.9em}48.9\hspace{-0.4em} & \hspace{-0.9em}26.7\hspace{-0.4em} & \hspace{-0.9em}96.9\hspace{-0.4em} & \hspace{-0.9em}51.8\hspace{-0.4em} & \hspace{-0.9em}61.6\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}48.6\hspace{-0.4em} & \hspace{-0.9em}9.4\hspace{-0.4em} & \hspace{-0.9em}64.2\hspace{-0.4em} & \hspace{-0.9em}59.7\hspace{-0.4em} & \hspace{-0.9em}21.2\hspace{-0.4em} & \hspace{-0.9em}27.6\hspace{-0.4em} & \hspace{-0.9em}57.2\hspace{-0.4em} & \hspace{-0.9em}55.0\hspace{-0.4em} & \hspace{-0.9em}39.4\hspace{-0.4em} & \hspace{-0.9em}47.4\hspace{-0.4em}\\
    & RN50x4  &\hspace{-1.2em} & \hspace{-0.9em}62.6\hspace{-0.4em} & \hspace{-0.9em}60.5\hspace{-0.4em} & \hspace{-0.9em}30.6\hspace{-0.4em} & \hspace{-0.9em}38.2\hspace{-0.4em} & \hspace{-0.9em}49.1\hspace{-0.4em} & \hspace{-0.9em}42.7\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}47.3\hspace{-0.4em} & \hspace{-0.9em}53.5\hspace{-0.4em} & \hspace{-0.9em}75.4\hspace{-0.4em} & \hspace{-0.9em}76.5\hspace{-0.4em} & \hspace{-0.9em}45.5\hspace{-0.4em} & \hspace{-0.9em}27.6\hspace{-0.4em} & \hspace{-0.9em}83.8\hspace{-0.4em} & \hspace{-0.9em}52.8\hspace{-0.4em} & \hspace{-0.9em}61.4\hspace{-0.4em} & \hspace{-0.9em}25.3\hspace{-0.4em} & \hspace{-0.9em}48.1\hspace{-0.4em} & \hspace{-0.9em}10.4\hspace{-0.4em} & \hspace{-0.9em}61.0\hspace{-0.4em} & \hspace{-0.9em}59.7\hspace{-0.4em} & \hspace{-0.9em}21.8\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}57.6\hspace{-0.4em} & \hspace{-0.9em}55.8\hspace{-0.4em} & \hspace{-0.9em}41.9\hspace{-0.4em} & \hspace{-0.9em}47.7\hspace{-0.4em}\\
    & RN50x16  &\hspace{-1.2em} & \hspace{-0.9em}70.2\hspace{-0.4em} & \hspace{-0.9em}66.4\hspace{-0.4em} & \hspace{-0.9em}34.7\hspace{-0.4em} & \hspace{-0.9em}42.8\hspace{-0.4em} & \hspace{-0.9em}49.0\hspace{-0.4em} & \hspace{-0.9em}47.3\hspace{-0.4em} & \hspace{-0.9em}30.0\hspace{-0.4em} & \hspace{-0.9em}49.2\hspace{-0.4em} & \hspace{-0.9em}59.3\hspace{-0.4em} & \hspace{-0.9em}72.2\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}59.2\hspace{-0.4em} & \hspace{-0.9em}25.6\hspace{-0.4em} & \hspace{-0.9em}94.7\hspace{-0.4em} & \hspace{-0.9em}59.4\hspace{-0.4em} & \hspace{-0.9em}69.5\hspace{-0.4em} & \hspace{-0.9em}35.4\hspace{-0.4em} & \hspace{-0.9em}49.1\hspace{-0.4em} & \hspace{-0.9em}11.0\hspace{-0.4em} & \hspace{-0.9em}64.3\hspace{-0.4em} & \hspace{-0.9em}65.0\hspace{-0.4em} & \hspace{-0.9em}24.0\hspace{-0.4em} & \hspace{-0.9em}23.4\hspace{-0.4em} & \hspace{-0.9em}56.6\hspace{-0.4em} & \hspace{-0.9em}55.1\hspace{-0.4em} & \hspace{-0.9em}45.8\hspace{-0.4em} & \hspace{-0.9em}51.4\hspace{-0.4em}\\
    & RN50x64  &\hspace{-1.2em} & \hspace{-0.9em}75.9\hspace{-0.4em} & \hspace{-0.9em}67.9\hspace{-0.4em} & \hspace{-0.9em}36.8\hspace{-0.4em} & \hspace{-0.9em}46.2\hspace{-0.4em} & \hspace{-0.9em}51.7\hspace{-0.4em} & \hspace{-0.9em}49.8\hspace{-0.4em} & \hspace{-0.9em}33.9\hspace{-0.4em} & \hspace{-0.9em}49.5\hspace{-0.4em} & \hspace{-0.9em}56.0\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}82.5\hspace{-0.4em} & \hspace{-0.9em}67.0\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}94.7\hspace{-0.4em} & \hspace{-0.9em}60.4\hspace{-0.4em} & \hspace{-0.9em}73.2\hspace{-0.4em} & \hspace{-0.9em}35.8\hspace{-0.4em} & \hspace{-0.9em}49.0\hspace{-0.4em} & \hspace{-0.9em}11.2\hspace{-0.4em} & \hspace{-0.9em}63.3\hspace{-0.4em} & \hspace{-0.9em}67.2\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}23.6\hspace{-0.4em} & \hspace{-0.9em}57.8\hspace{-0.4em} & \hspace{-0.9em}55.0\hspace{-0.4em} & \hspace{-0.9em}50.9\hspace{-0.4em} & \hspace{-0.9em}53.4\hspace{-0.4em}\\
    \cmidrule{3-30}
    & ViT-B/32  &\hspace{-1.2em} & \hspace{-0.9em}58.7\hspace{-0.4em} & \hspace{-0.9em}75.8\hspace{-0.4em} & \hspace{-0.9em}40.9\hspace{-0.4em} & \hspace{-0.9em}31.8\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}35.1\hspace{-0.4em} & \hspace{-0.9em}22.1\hspace{-0.4em} & \hspace{-0.9em}43.7\hspace{-0.4em} & \hspace{-0.9em}42.6\hspace{-0.4em} & \hspace{-0.9em}77.2\hspace{-0.4em} & \hspace{-0.9em}76.3\hspace{-0.4em} & \hspace{-0.9em}57.5\hspace{-0.4em} & \hspace{-0.9em}26.0\hspace{-0.4em} & \hspace{-0.9em}94.5\hspace{-0.4em} & \hspace{-0.9em}63.3\hspace{-0.4em} & \hspace{-0.9em}66.0\hspace{-0.4em} & \hspace{-0.9em}32.7\hspace{-0.4em} & \hspace{-0.9em}48.4\hspace{-0.4em} & \hspace{-0.9em}9.4\hspace{-0.4em} & \hspace{-0.9em}63.2\hspace{-0.4em} & \hspace{-0.9em}61.3\hspace{-0.4em} & \hspace{-0.9em}22.4\hspace{-0.4em} & \hspace{-0.9em}26.6\hspace{-0.4em} & \hspace{-0.9em}57.6\hspace{-0.4em} & \hspace{-0.9em}54.6\hspace{-0.4em} & \hspace{-0.9em}37.9\hspace{-0.4em} & \hspace{-0.9em}49.1\hspace{-0.4em}\\
    & ViT-B/16  &\hspace{-1.2em} & \hspace{-0.9em}72.2\hspace{-0.4em} & \hspace{-0.9em}78.2\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}38.5\hspace{-0.4em} & \hspace{-0.9em}52.4\hspace{-0.4em} & \hspace{-0.9em}42.5\hspace{-0.4em} & \hspace{-0.9em}27.9\hspace{-0.4em} & \hspace{-0.9em}47.3\hspace{-0.4em} & \hspace{-0.9em}49.7\hspace{-0.4em} & \hspace{-0.9em}78.8\hspace{-0.4em} & \hspace{-0.9em}81.6\hspace{-0.4em} & \hspace{-0.9em}54.9\hspace{-0.4em} & \hspace{-0.9em}27.7\hspace{-0.4em} & \hspace{-0.9em}94.9\hspace{-0.4em} & \hspace{-0.9em}73.2\hspace{-0.4em} & \hspace{-0.9em}72.8\hspace{-0.4em} & \hspace{-0.9em}34.6\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}10.8\hspace{-0.4em} & \hspace{-0.9em}63.2\hspace{-0.4em} & \hspace{-0.9em}64.1\hspace{-0.4em} & \hspace{-0.9em}25.3\hspace{-0.4em} & \hspace{-0.9em}24.8\hspace{-0.4em} & \hspace{-0.9em}59.2\hspace{-0.4em} & \hspace{-0.9em}55.2\hspace{-0.4em} & \hspace{-0.9em}43.1\hspace{-0.4em} & \hspace{-0.9em}52.7\hspace{-0.4em}\\
    & ViT-L/14  &\hspace{-1.2em} & \hspace{-0.9em}82.5\hspace{-0.4em} & \hspace{-0.9em}83.5\hspace{-0.4em} & \hspace{-0.9em}51.9\hspace{-0.4em} & \hspace{-0.9em}46.1\hspace{-0.4em} & \hspace{-0.9em}55.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}32.9\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}72.2\hspace{-0.4em} & \hspace{-0.9em}82.4\hspace{-0.4em} & \hspace{-0.9em}89.5\hspace{-0.4em} & \hspace{-0.9em}66.6\hspace{-0.4em} & \hspace{-0.9em}31.2\hspace{-0.4em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}71.7\hspace{-0.4em} & \hspace{-0.9em}73.7\hspace{-0.4em} & \hspace{-0.9em}45.9\hspace{-0.4em} & \hspace{-0.9em}48.8\hspace{-0.4em} & \hspace{-0.9em}12.3\hspace{-0.4em} & \hspace{-0.9em}63.3\hspace{-0.4em} & \hspace{-0.9em}74.0\hspace{-0.4em} & \hspace{-0.9em}32.5\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}60.8\hspace{-0.4em} & \hspace{-0.9em}51.7\hspace{-0.4em} & \hspace{-0.9em}51.8\hspace{-0.4em} & \hspace{-0.9em}57.5\hspace{-0.4em}\\
    \midrule
    \multirow{8}{0em}{\rotatebox[origin=c]{90}{K-Means 2-spaces}} 
    & RN50  &\hspace{-1.2em} & \hspace{-0.9em}71.5\hspace{-0.4em} & \hspace{-0.9em}67.5\hspace{-0.4em} & \hspace{-0.9em}69.4\hspace{-0.4em} & \hspace{-0.9em}46.5\hspace{-0.4em} & \hspace{-0.9em}56.9\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}20.2\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}78.0\hspace{-0.4em} & \hspace{-0.9em}80.2\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}49.4\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}66.7\hspace{-0.4em} & \hspace{-0.9em}23.6\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.1\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}70.8\hspace{-0.4em} & \hspace{-0.9em}34.5\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}64.2\hspace{-0.4em} & \hspace{-0.9em}52.3\hspace{-0.4em}\\
    & RN101  &\hspace{-1.2em} & \hspace{-0.9em}70.1\hspace{-0.4em} & \hspace{-0.9em}67.5\hspace{-0.4em} & \hspace{-0.9em}69.9\hspace{-0.4em} & \hspace{-0.9em}48.0\hspace{-0.4em} & \hspace{-0.9em}56.7\hspace{-0.4em} & \hspace{-0.9em}24.6\hspace{-0.4em} & \hspace{-0.9em}20.1\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}78.0\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}97.6\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}40.8\hspace{-0.4em} & \hspace{-0.9em}64.6\hspace{-0.4em} & \hspace{-0.9em}65.1\hspace{-0.4em} & \hspace{-0.9em}24.4\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.1\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}69.3\hspace{-0.4em} & \hspace{-0.9em}34.7\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}62.4\hspace{-0.4em} & \hspace{-0.9em}51.7\hspace{-0.4em}\\
    & RN50x4  &\hspace{-1.2em} & \hspace{-0.9em}70.7\hspace{-0.4em} & \hspace{-0.9em}67.5\hspace{-0.4em} & \hspace{-0.9em}70.9\hspace{-0.4em} & \hspace{-0.9em}47.4\hspace{-0.4em} & \hspace{-0.9em}57.1\hspace{-0.4em} & \hspace{-0.9em}24.8\hspace{-0.4em} & \hspace{-0.9em}19.6\hspace{-0.4em} & \hspace{-0.9em}50.2\hspace{-0.4em} & \hspace{-0.9em}78.0\hspace{-0.4em} & \hspace{-0.9em}80.2\hspace{-0.4em} & \hspace{-0.9em}98.6\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}49.5\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}65.4\hspace{-0.4em} & \hspace{-0.9em}23.6\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.1\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}71.0\hspace{-0.4em} & \hspace{-0.9em}34.3\hspace{-0.4em} & \hspace{-0.9em}19.8\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}62.0\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em}\\
    & RN50x16  &\hspace{-1.2em} & \hspace{-0.9em}72.2\hspace{-0.4em} & \hspace{-0.9em}67.5\hspace{-0.4em} & \hspace{-0.9em}72.6\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}56.8\hspace{-0.4em} & \hspace{-0.9em}25.1\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}50.2\hspace{-0.4em} & \hspace{-0.9em}77.1\hspace{-0.4em} & \hspace{-0.9em}79.8\hspace{-0.4em} & \hspace{-0.9em}99.5\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}49.2\hspace{-0.4em} & \hspace{-0.9em}64.6\hspace{-0.4em} & \hspace{-0.9em}66.7\hspace{-0.4em} & \hspace{-0.9em}23.2\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.2\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}72.1\hspace{-0.4em} & \hspace{-0.9em}34.6\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}63.1\hspace{-0.4em} & \hspace{-0.9em}52.4\hspace{-0.4em}\\
    & RN50x64  &\hspace{-1.2em} & \hspace{-0.9em}71.7\hspace{-0.4em} & \hspace{-0.9em}63.7\hspace{-0.4em} & \hspace{-0.9em}69.9\hspace{-0.4em} & \hspace{-0.9em}47.4\hspace{-0.4em} & \hspace{-0.9em}56.5\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}20.1\hspace{-0.4em} & \hspace{-0.9em}48.8\hspace{-0.4em} & \hspace{-0.9em}78.5\hspace{-0.4em} & \hspace{-0.9em}78.9\hspace{-0.4em} & \hspace{-0.9em}98.0\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}33.6\hspace{-0.4em} & \hspace{-0.9em}50.2\hspace{-0.4em} & \hspace{-0.9em}64.7\hspace{-0.4em} & \hspace{-0.9em}62.0\hspace{-0.4em} & \hspace{-0.9em}24.4\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.2\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}69.2\hspace{-0.4em} & \hspace{-0.9em}34.5\hspace{-0.4em} & \hspace{-0.9em}19.4\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}62.6\hspace{-0.4em} & \hspace{-0.9em}51.8\hspace{-0.4em}\\
    \cmidrule{3-30}
    & ViT-B/32  &\hspace{-1.2em} & \hspace{-0.9em}69.7\hspace{-0.4em} & \hspace{-0.9em}76.4\hspace{-0.4em} & \hspace{-0.9em}69.3\hspace{-0.4em} & \hspace{-0.9em}48.4\hspace{-0.4em} & \hspace{-0.9em}57.5\hspace{-0.4em} & \hspace{-0.9em}24.8\hspace{-0.4em} & \hspace{-0.9em}19.9\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}80.1\hspace{-0.4em} & \hspace{-0.9em}76.0\hspace{-0.4em} & \hspace{-0.9em}98.5\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}33.6\hspace{-0.4em} & \hspace{-0.9em}55.0\hspace{-0.4em} & \hspace{-0.9em}64.8\hspace{-0.4em} & \hspace{-0.9em}65.3\hspace{-0.4em} & \hspace{-0.9em}23.4\hspace{-0.4em} & \hspace{-0.9em}50.0\hspace{-0.4em} & \hspace{-0.9em}9.1\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}67.8\hspace{-0.4em} & \hspace{-0.9em}34.0\hspace{-0.4em} & \hspace{-0.9em}20.4\hspace{-0.4em} & \hspace{-0.9em}50.4\hspace{-0.4em} & \hspace{-0.9em}52.3\hspace{-0.4em} & \hspace{-0.9em}62.5\hspace{-0.4em} & \hspace{-0.9em}52.5\hspace{-0.4em}\\
    & ViT-B/16  &\hspace{-1.2em} & \hspace{-0.9em}71.5\hspace{-0.4em} & \hspace{-0.9em}76.4\hspace{-0.4em} & \hspace{-0.9em}71.8\hspace{-0.4em} & \hspace{-0.9em}48.3\hspace{-0.4em} & \hspace{-0.9em}55.5\hspace{-0.4em} & \hspace{-0.9em}26.2\hspace{-0.4em} & \hspace{-0.9em}20.7\hspace{-0.4em} & \hspace{-0.9em}47.2\hspace{-0.4em} & \hspace{-0.9em}79.0\hspace{-0.4em} & \hspace{-0.9em}79.0\hspace{-0.4em} & \hspace{-0.9em}97.1\hspace{-0.4em} & \hspace{-0.9em}46.9\hspace{-0.4em} & \hspace{-0.9em}33.7\hspace{-0.4em} & \hspace{-0.9em}55.5\hspace{-0.4em} & \hspace{-0.9em}64.9\hspace{-0.4em} & \hspace{-0.9em}63.0\hspace{-0.4em} & \hspace{-0.9em}24.4\hspace{-0.4em} & \hspace{-0.9em}50.1\hspace{-0.4em} & \hspace{-0.9em}9.3\hspace{-0.4em} & \hspace{-0.9em}59.8\hspace{-0.4em} & \hspace{-0.9em}71.7\hspace{-0.4em} & \hspace{-0.9em}34.5\hspace{-0.4em} & \hspace{-0.9em}20.6\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}62.6\hspace{-0.4em} & \hspace{-0.9em}52.8\hspace{-0.4em}\\
    & ViT-L/14  &\hspace{-1.2em} & \hspace{-0.9em}78.8\hspace{-0.4em} & \hspace{-0.9em}85.9\hspace{-0.4em} & \hspace{-0.9em}75.1\hspace{-0.4em} & \hspace{-0.9em}53.0\hspace{-0.4em} & \hspace{-0.9em}60.6\hspace{-0.4em} & \hspace{-0.9em}35.6\hspace{-0.4em} & \hspace{-0.9em}21.9\hspace{-0.4em} & \hspace{-0.9em}49.0\hspace{-0.4em} & \hspace{-0.9em}79.3\hspace{-0.4em} & \hspace{-0.9em}87.4\hspace{-0.4em} & \hspace{-0.9em}95.6\hspace{-0.4em} & \hspace{-0.9em}69.0\hspace{-0.4em} & \hspace{-0.9em}33.1\hspace{-0.4em} & \hspace{-0.9em}84.8\hspace{-0.4em} & \hspace{-0.9em}84.7\hspace{-0.4em} & \hspace{-0.9em}73.9\hspace{-0.4em} & \hspace{-0.9em}31.3\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}9.9\hspace{-0.4em} & \hspace{-0.9em}61.7\hspace{-0.4em} & \hspace{-0.9em}73.3\hspace{-0.4em} & \hspace{-0.9em}37.7\hspace{-0.4em} & \hspace{-0.9em}23.0\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}52.1\hspace{-0.4em} & \hspace{-0.9em}64.9\hspace{-0.4em} & \hspace{-0.9em}58.6\hspace{-0.4em}\\
    \midrule
    \multirow{9}{0em}{\rotatebox[origin=c]{90}{\methodnew 1-space}}
    & DINOv2  &\hspace{-1.2em} &\hspace{-0.9em}78.9\hspace{-0.4em} & \hspace{-0.9em}99.3\hspace{-0.4em} & \hspace{-0.9em}87.1\hspace{-0.4em} & \hspace{-0.9em}66.7\hspace{-0.4em} & \hspace{-0.9em}60.3\hspace{-0.4em} & \hspace{-0.9em}31.2\hspace{-0.4em} & \hspace{-0.9em}23.5\hspace{-0.4em} & \hspace{-0.9em}55.2\hspace{-0.4em} & \hspace{-0.9em}82.2\hspace{-0.4em} & \hspace{-0.9em}81.4\hspace{-0.4em} & \hspace{-0.9em}99.0\hspace{-0.4em} & \hspace{-0.9em}69.0\hspace{-0.4em} & \hspace{-0.9em}32.5\hspace{-0.4em} & \hspace{-0.9em}72.3\hspace{-0.4em} & \hspace{-0.9em}93.8\hspace{-0.4em} & \hspace{-0.9em}73.5\hspace{-0.4em} & \hspace{-0.9em}23.4\hspace{-0.4em} & \hspace{-0.9em}41.6\hspace{-0.4em} & \hspace{-0.9em}9.0\hspace{-0.4em} & \hspace{-0.9em}50.7\hspace{-0.4em} & \hspace{-0.9em}74.5\hspace{-0.4em} & \hspace{-0.9em}35.1\hspace{-0.4em} & \hspace{-0.9em}22.4\hspace{-0.4em} & \hspace{-0.9em}52.6\hspace{-0.4em} & \hspace{-0.9em}51.6\hspace{-0.4em} & \hspace{-0.9em}69.1\hspace{-0.4em} & \hspace{-0.9em}59.1\hspace{-0.4em} \\
    \cmidrule{3-30}
    & RN50 &\hspace{-1.2em} & \hspace{-0.9em}65.0\hspace{-0.4em} & \hspace{-0.9em}57.2\hspace{-0.4em} & \hspace{-0.9em}30.8\hspace{-0.4em} & \hspace{-0.9em}34.1\hspace{-0.4em} & \hspace{-0.9em}50.0\hspace{-0.4em} & \hspace{-0.9em}37.0\hspace{-0.4em} & \hspace{-0.9em}23.0\hspace{-0.4em} & \hspace{-0.9em}48.5\hspace{-0.4em} & \hspace{-0.9em}51.2\hspace{-0.4em} & \hspace{-0.9em}75.7\hspace{-0.4em} & \hspace{-0.9em}82.7\hspace{-0.4em} & \hspace{-0.9em}62.1\hspace{-0.4em} & \hspace{-0.9em}29.5\hspace{-0.4em} & \hspace{-0.9em}96.6\hspace{-0.4em} & \hspace{-0.9em}73.3\hspace{-0.4em} & \hspace{-0.9em}67.9\hspace{-0.4em} & \hspace{-0.9em}34.3\hspace{-0.4em} & \hspace{-0.9em}41.4\hspace{-0.4em} & \hspace{-0.9em}8.9\hspace{-0.4em} & \hspace{-0.9em}68.8\hspace{-0.4em} & \hspace{-0.9em}61.4\hspace{-0.4em} & \hspace{-0.9em}21.6\hspace{-0.4em} & \hspace{-0.9em}26.6\hspace{-0.4em} & \hspace{-0.9em}57.0\hspace{-0.4em} & \hspace{-0.9em}53.5\hspace{-0.4em} & \hspace{-0.9em}41.1\hspace{-0.4em} & \hspace{-0.9em}50.0\hspace{-0.4em}\\
    & RN101 &\hspace{-1.2em} & \hspace{-0.9em}74.9\hspace{-0.4em} & \hspace{-0.9em}71.6\hspace{-0.4em} & \hspace{-0.9em}40.2\hspace{-0.4em} & \hspace{-0.9em}38.2\hspace{-0.4em} & \hspace{-0.9em}54.6\hspace{-0.4em} & \hspace{-0.9em}46.3\hspace{-0.4em} & \hspace{-0.9em}24.2\hspace{-0.4em} & \hspace{-0.9em}52.4\hspace{-0.4em} & \hspace{-0.9em}66.7\hspace{-0.4em} & \hspace{-0.9em}83.1\hspace{-0.4em} & \hspace{-0.9em}88.1\hspace{-0.4em} & \hspace{-0.9em}56.6\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}98.0\hspace{-0.4em} & \hspace{-0.9em}69.1\hspace{-0.4em} & \hspace{-0.9em}74.2\hspace{-0.4em} & \hspace{-0.9em}36.4\hspace{-0.4em} & \hspace{-0.9em}39.6\hspace{-0.4em} & \hspace{-0.9em}9.5\hspace{-0.4em} & \hspace{-0.9em}71.0\hspace{-0.4em} & \hspace{-0.9em}65.5\hspace{-0.4em} & \hspace{-0.9em}25.1\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}57.8\hspace{-0.4em} & \hspace{-0.9em}55.0\hspace{-0.4em} & \hspace{-0.9em}48.3\hspace{-0.4em} & \hspace{-0.9em}53.8\hspace{-0.4em}\\
    & RN50x4 &\hspace{-1.2em} & \hspace{-0.9em}80.7\hspace{-0.4em} & \hspace{-0.9em}67.7\hspace{-0.4em} & \hspace{-0.9em}37.7\hspace{-0.4em} & \hspace{-0.9em}42.4\hspace{-0.4em} & \hspace{-0.9em}57.9\hspace{-0.4em} & \hspace{-0.9em}52.9\hspace{-0.4em} & \hspace{-0.9em}26.7\hspace{-0.4em} & \hspace{-0.9em}56.4\hspace{-0.4em} & \hspace{-0.9em}74.3\hspace{-0.4em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}91.6\hspace{-0.4em} & \hspace{-0.9em}57.9\hspace{-0.4em} & \hspace{-0.9em}26.7\hspace{-0.4em} & \hspace{-0.9em}97.8\hspace{-0.4em} & \hspace{-0.9em}68.4\hspace{-0.4em} & \hspace{-0.9em}77.3\hspace{-0.4em} & \hspace{-0.9em}37.6\hspace{-0.4em} & \hspace{-0.9em}39.6\hspace{-0.4em} & \hspace{-0.9em}10.1\hspace{-0.4em} & \hspace{-0.9em}54.7\hspace{-0.4em} & \hspace{-0.9em}65.2\hspace{-0.4em} & \hspace{-0.9em}26.3\hspace{-0.4em} & \hspace{-0.9em}25.6\hspace{-0.4em} & \hspace{-0.9em}58.6\hspace{-0.4em} & \hspace{-0.9em}55.2\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}54.8\hspace{-0.4em}\\
    & RN50x16 &\hspace{-1.2em} & \hspace{-0.9em}87.0\hspace{-0.4em} & \hspace{-0.9em}75.4\hspace{-0.4em} & \hspace{-0.9em}38.7\hspace{-0.4em} & \hspace{-0.9em}47.5\hspace{-0.4em} & \hspace{-0.9em}58.5\hspace{-0.4em} & \hspace{-0.9em}58.7\hspace{-0.4em} & \hspace{-0.9em}30.3\hspace{-0.4em} & \hspace{-0.9em}55.3\hspace{-0.4em} & \hspace{-0.9em}82.0\hspace{-0.4em} & \hspace{-0.9em}85.4\hspace{-0.4em} & \hspace{-0.9em}91.9\hspace{-0.4em} & \hspace{-0.9em}63.2\hspace{-0.4em} & \hspace{-0.9em}28.1\hspace{-0.4em} & \hspace{-0.9em}98.6\hspace{-0.4em} & \hspace{-0.9em}81.2\hspace{-0.4em} & \hspace{-0.9em}84.9\hspace{-0.4em} & \hspace{-0.9em}43.5\hspace{-0.4em} & \hspace{-0.9em}38.7\hspace{-0.4em} & \hspace{-0.9em}11.4\hspace{-0.4em} & \hspace{-0.9em}50.8\hspace{-0.4em} & \hspace{-0.9em}70.1\hspace{-0.4em} & \hspace{-0.9em}28.6\hspace{-0.4em} & \hspace{-0.9em}26.2\hspace{-0.4em} & \hspace{-0.9em}57.2\hspace{-0.4em} & \hspace{-0.9em}53.5\hspace{-0.4em} & \hspace{-0.9em}56.4\hspace{-0.4em} & \hspace{-0.9em}57.8\hspace{-0.4em}\\
    & RN50x64 &\hspace{-1.2em} & \hspace{-0.9em}88.3\hspace{-0.4em} & \hspace{-0.9em}77.0\hspace{-0.4em} & \hspace{-0.9em}42.9\hspace{-0.4em} & \hspace{-0.9em}53.7\hspace{-0.4em} & \hspace{-0.9em}61.6\hspace{-0.4em} & \hspace{-0.9em}64.1\hspace{-0.4em} & \hspace{-0.9em}34.0\hspace{-0.4em} & \hspace{-0.9em}54.0\hspace{-0.4em} & \hspace{-0.9em}85.0\hspace{-0.4em} & \hspace{-0.9em}83.7\hspace{-0.4em} & \hspace{-0.9em}95.3\hspace{-0.4em} & \hspace{-0.9em}78.4\hspace{-0.4em} & \hspace{-0.9em}27.9\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}80.7\hspace{-0.4em} & \hspace{-0.9em}83.4\hspace{-0.4em} & \hspace{-0.9em}43.8\hspace{-0.4em} & \hspace{-0.9em}41.0\hspace{-0.4em} & \hspace{-0.9em}12.3\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}73.8\hspace{-0.4em} & \hspace{-0.9em}30.5\hspace{-0.4em} & \hspace{-0.9em}26.4\hspace{-0.4em} & \hspace{-0.9em}58.0\hspace{-0.4em} & \hspace{-0.9em}54.2\hspace{-0.4em} & \hspace{-0.9em}60.4\hspace{-0.4em} & \hspace{-0.9em}60.1\hspace{-0.4em}\\ \cmidrule{3-30}
    & ViT-B/32 &\hspace{-1.2em} & \hspace{-0.9em}72.4\hspace{-0.4em} & \hspace{-0.9em}85.9\hspace{-0.4em} & \hspace{-0.9em}45.8\hspace{-0.4em} & \hspace{-0.9em}35.2\hspace{-0.4em} & \hspace{-0.9em}58.1\hspace{-0.4em} & \hspace{-0.9em}42.3\hspace{-0.4em} & \hspace{-0.9em}24.0\hspace{-0.4em} & \hspace{-0.9em}49.1\hspace{-0.4em} & \hspace{-0.9em}62.1\hspace{-0.4em} & \hspace{-0.9em}81.5\hspace{-0.4em} & \hspace{-0.9em}85.2\hspace{-0.4em} & \hspace{-0.9em}80.9\hspace{-0.4em} & \hspace{-0.9em}30.3\hspace{-0.4em} & \hspace{-0.9em}98.3\hspace{-0.4em} & \hspace{-0.9em}69.8\hspace{-0.4em} & \hspace{-0.9em}82.2\hspace{-0.4em} & \hspace{-0.9em}39.6\hspace{-0.4em} & \hspace{-0.9em}40.7\hspace{-0.4em} & \hspace{-0.9em}9.8\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}67.4\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}24.6\hspace{-0.4em} & \hspace{-0.9em}57.6\hspace{-0.4em} & \hspace{-0.9em}55.2\hspace{-0.4em} & \hspace{-0.9em}46.8\hspace{-0.4em} & \hspace{-0.9em}54.6\hspace{-0.4em}\\
    & ViT-B/16 &\hspace{-1.2em} & \hspace{-0.9em}82.4\hspace{-0.4em} & \hspace{-0.9em}94.1\hspace{-0.4em} & \hspace{-0.9em}54.4\hspace{-0.4em} & \hspace{-0.9em}43.1\hspace{-0.4em} & \hspace{-0.9em}58.8\hspace{-0.4em} & \hspace{-0.9em}52.8\hspace{-0.4em} & \hspace{-0.9em}28.6\hspace{-0.4em} & \hspace{-0.9em}54.7\hspace{-0.4em} & \hspace{-0.9em}71.1\hspace{-0.4em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}94.2\hspace{-0.4em} & \hspace{-0.9em}73.0\hspace{-0.4em} & \hspace{-0.9em}29.1\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}82.5\hspace{-0.4em} & \hspace{-0.9em}85.6\hspace{-0.4em} & \hspace{-0.9em}36.3\hspace{-0.4em} & \hspace{-0.9em}39.4\hspace{-0.4em} & \hspace{-0.9em}11.1\hspace{-0.4em} & \hspace{-0.9em}51.0\hspace{-0.4em} & \hspace{-0.9em}71.3\hspace{-0.4em} & \hspace{-0.9em}29.2\hspace{-0.4em} & \hspace{-0.9em}24.0\hspace{-0.4em} & \hspace{-0.9em}58.0\hspace{-0.4em} & \hspace{-0.9em}54.1\hspace{-0.4em} & \hspace{-0.9em}53.3\hspace{-0.4em} & \hspace{-0.9em}58.3\hspace{-0.4em}\\
    & ViT-L/14 &\hspace{-1.2em} & \hspace{-0.9em}93.1\hspace{-0.4em} & \hspace{-0.9em}97.6\hspace{-0.4em} & \hspace{-0.9em}68.7\hspace{-0.4em} & \hspace{-0.9em}54.2\hspace{-0.4em} & \hspace{-0.9em}63.4\hspace{-0.4em} & \hspace{-0.9em}66.6\hspace{-0.4em} & \hspace{-0.9em}35.9\hspace{-0.4em} & \hspace{-0.9em}57.6\hspace{-0.4em} & \hspace{-0.9em}90.5\hspace{-0.4em} & \hspace{-0.9em}84.3\hspace{-0.4em} & \hspace{-0.9em}98.1\hspace{-0.4em} & \hspace{-0.9em}66.3\hspace{-0.4em} & \hspace{-0.9em}31.0\hspace{-0.4em} & \hspace{-0.9em}99.8\hspace{-0.4em} & \hspace{-0.9em}93.8\hspace{-0.4em} & \hspace{-0.9em}87.6\hspace{-0.4em} & \hspace{-0.9em}50.3\hspace{-0.4em} & \hspace{-0.9em}39.1\hspace{-0.4em} & \hspace{-0.9em}13.7\hspace{-0.4em} & \hspace{-0.9em}50.3\hspace{-0.4em} & \hspace{-0.9em}78.3\hspace{-0.4em} & \hspace{-0.9em}36.8\hspace{-0.4em} & \hspace{-0.9em}27.4\hspace{-0.4em} & \hspace{-0.9em}59.0\hspace{-0.4em} & \hspace{-0.9em}54.6\hspace{-0.4em} & \hspace{-0.9em}62.5\hspace{-0.4em} & \hspace{-0.9em}63.9\hspace{-0.4em}\\
    \midrule
    \multirow{8}{0em}{\rotatebox[origin=c]{90}{\methodnew 2-spaces}}
    & RN50 &\hspace{-1.2em} & \hspace{-0.9em}84.1\hspace{-0.4em} & \hspace{-0.9em}96.8\hspace{-0.4em} & \hspace{-0.9em}83.0\hspace{-0.4em} & \hspace{-0.9em}67.2\hspace{-0.4em} & \hspace{-0.9em}65.7\hspace{-0.4em} & \hspace{-0.9em}32.6\hspace{-0.4em} & \hspace{-0.9em}25.3\hspace{-0.4em} & \hspace{-0.9em}57.0\hspace{-0.4em} & \hspace{-0.9em}90.9\hspace{-0.4em} & \hspace{-0.9em}88.6\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}90.8\hspace{-0.4em} & \hspace{-0.9em}34.0\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}95.5\hspace{-0.4em} & \hspace{-0.9em}85.4\hspace{-0.4em} & \hspace{-0.9em}32.4\hspace{-0.4em} & \hspace{-0.9em}44.2\hspace{-0.4em} & \hspace{-0.9em}9.4\hspace{-0.4em} & \hspace{-0.9em}50.6\hspace{-0.4em} & \hspace{-0.9em}77.7\hspace{-0.4em} & \hspace{-0.9em}35.6\hspace{-0.4em} & \hspace{-0.9em}25.0\hspace{-0.4em} & \hspace{-0.9em}56.0\hspace{-0.4em} & \hspace{-0.9em}50.0\hspace{-0.4em} & \hspace{-0.9em}66.3\hspace{-0.4em} & \hspace{-0.9em}63.2\hspace{-0.4em}\\
    & RN101 &\hspace{-1.2em} & \hspace{-0.9em}86.5\hspace{-0.4em} & \hspace{-0.9em}98.6\hspace{-0.4em} & \hspace{-0.9em}81.1\hspace{-0.4em} & \hspace{-0.9em}63.2\hspace{-0.4em} & \hspace{-0.9em}64.8\hspace{-0.4em} & \hspace{-0.9em}32.8\hspace{-0.4em} & \hspace{-0.9em}25.1\hspace{-0.4em} & \hspace{-0.9em}61.1\hspace{-0.4em} & \hspace{-0.9em}90.7\hspace{-0.4em} & \hspace{-0.9em}89.1\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}97.1\hspace{-0.4em} & \hspace{-0.9em}33.8\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}94.8\hspace{-0.4em} & \hspace{-0.9em}86.1\hspace{-0.4em} & \hspace{-0.9em}36.6\hspace{-0.4em} & \hspace{-0.9em}39.0\hspace{-0.4em} & \hspace{-0.9em}9.6\hspace{-0.4em} & \hspace{-0.9em}50.3\hspace{-0.4em} & \hspace{-0.9em}79.0\hspace{-0.4em} & \hspace{-0.9em}37.4\hspace{-0.4em} & \hspace{-0.9em}24.6\hspace{-0.4em} & \hspace{-0.9em}56.2\hspace{-0.4em} & \hspace{-0.9em}51.3\hspace{-0.4em} & \hspace{-0.9em}67.9\hspace{-0.4em} & \hspace{-0.9em}63.7\hspace{-0.4em}\\
    & RN50x4 &\hspace{-1.2em} & \hspace{-0.9em}87.6\hspace{-0.4em} & \hspace{-0.9em}98.5\hspace{-0.4em} & \hspace{-0.9em}79.4\hspace{-0.4em} & \hspace{-0.9em}66.3\hspace{-0.4em} & \hspace{-0.9em}65.3\hspace{-0.4em} & \hspace{-0.9em}47.1\hspace{-0.4em} & \hspace{-0.9em}24.3\hspace{-0.4em} & \hspace{-0.9em}62.9\hspace{-0.4em} & \hspace{-0.9em}93.0\hspace{-0.4em} & \hspace{-0.9em}88.5\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}97.1\hspace{-0.4em} & \hspace{-0.9em}33.9\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}95.4\hspace{-0.4em} & \hspace{-0.9em}83.6\hspace{-0.4em} & \hspace{-0.9em}36.4\hspace{-0.4em} & \hspace{-0.9em}41.5\hspace{-0.4em} & \hspace{-0.9em}10.1\hspace{-0.4em} & \hspace{-0.9em}51.1\hspace{-0.4em} & \hspace{-0.9em}77.9\hspace{-0.4em} & \hspace{-0.9em}38.0\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}54.8\hspace{-0.4em} & \hspace{-0.9em}51.3\hspace{-0.4em} & \hspace{-0.9em}69.8\hspace{-0.4em} & \hspace{-0.9em}64.6\hspace{-0.4em}\\
    & RN50x16 &\hspace{-1.2em} & \hspace{-0.9em}90.2\hspace{-0.4em} & \hspace{-0.9em}98.7\hspace{-0.4em} & \hspace{-0.9em}80.7\hspace{-0.4em} & \hspace{-0.9em}62.9\hspace{-0.4em} & \hspace{-0.9em}65.6\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}25.5\hspace{-0.4em} & \hspace{-0.9em}55.9\hspace{-0.4em} & \hspace{-0.9em}92.3\hspace{-0.4em} & \hspace{-0.9em}88.9\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}97.5\hspace{-0.4em} & \hspace{-0.9em}32.7\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}94.8\hspace{-0.4em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}43.4\hspace{-0.4em} & \hspace{-0.9em}41.0\hspace{-0.4em} & \hspace{-0.9em}10.6\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}77.4\hspace{-0.4em} & \hspace{-0.9em}39.9\hspace{-0.4em} & \hspace{-0.9em}24.4\hspace{-0.4em} & \hspace{-0.9em}55.6\hspace{-0.4em} & \hspace{-0.9em}50.0\hspace{-0.4em} & \hspace{-0.9em}70.8\hspace{-0.4em} & \hspace{-0.9em}64.8\hspace{-0.4em}\\
    & RN50x64 &\hspace{-1.2em} & \hspace{-0.9em}89.9\hspace{-0.4em} & \hspace{-0.9em}99.0\hspace{-0.4em} & \hspace{-0.9em}85.3\hspace{-0.4em} & \hspace{-0.9em}68.0\hspace{-0.4em} & \hspace{-0.9em}66.6\hspace{-0.4em} & \hspace{-0.9em}58.8\hspace{-0.4em} & \hspace{-0.9em}31.7\hspace{-0.4em} & \hspace{-0.9em}61.2\hspace{-0.4em} & \hspace{-0.9em}93.3\hspace{-0.4em} & \hspace{-0.9em}88.8\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}97.4\hspace{-0.4em} & \hspace{-0.9em}34.7\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}95.1\hspace{-0.4em} & \hspace{-0.9em}89.8\hspace{-0.4em} & \hspace{-0.9em}41.5\hspace{-0.4em} & \hspace{-0.9em}44.8\hspace{-0.4em} & \hspace{-0.9em}11.2\hspace{-0.4em} & \hspace{-0.9em}50.2\hspace{-0.4em} & \hspace{-0.9em}80.7\hspace{-0.4em} & \hspace{-0.9em}40.4\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}51.0\hspace{-0.4em} & \hspace{-0.9em}50.5\hspace{-0.4em} & \hspace{-0.9em}72.1\hspace{-0.4em} & \hspace{-0.9em}66.4\hspace{-0.4em}\\ \cmidrule{3-30}
    & ViT-B/32 &\hspace{-1.2em} & \hspace{-0.9em}86.4\hspace{-0.4em} & \hspace{-0.9em}99.1\hspace{-0.4em} & \hspace{-0.9em}84.6\hspace{-0.4em} & \hspace{-0.9em}64.0\hspace{-0.4em} & \hspace{-0.9em}65.2\hspace{-0.4em} & \hspace{-0.9em}46.0\hspace{-0.4em} & \hspace{-0.9em}27.7\hspace{-0.4em} & \hspace{-0.9em}56.0\hspace{-0.4em} & \hspace{-0.9em}92.8\hspace{-0.4em} & \hspace{-0.9em}89.0\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}97.2\hspace{-0.4em} & \hspace{-0.9em}34.2\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}95.6\hspace{-0.4em} & \hspace{-0.9em}88.0\hspace{-0.4em} & \hspace{-0.9em}38.3\hspace{-0.4em} & \hspace{-0.9em}42.0\hspace{-0.4em} & \hspace{-0.9em}10.0\hspace{-0.4em} & \hspace{-0.9em}52.8\hspace{-0.4em} & \hspace{-0.9em}75.6\hspace{-0.4em} & \hspace{-0.9em}37.6\hspace{-0.4em} & \hspace{-0.9em}23.2\hspace{-0.4em} & \hspace{-0.9em}52.6\hspace{-0.4em} & \hspace{-0.9em}51.2\hspace{-0.4em} & \hspace{-0.9em}68.6\hspace{-0.4em} & \hspace{-0.9em}64.5\hspace{-0.4em}\\
    & ViT-B/16 &\hspace{-1.2em} & \hspace{-0.9em}90.2\hspace{-0.4em} & \hspace{-0.9em}99.2\hspace{-0.4em} & \hspace{-0.9em}89.0\hspace{-0.4em} & \hspace{-0.9em}66.6\hspace{-0.4em} & \hspace{-0.9em}65.0\hspace{-0.4em} & \hspace{-0.9em}49.8\hspace{-0.4em} & \hspace{-0.9em}25.4\hspace{-0.4em} & \hspace{-0.9em}57.3\hspace{-0.4em} & \hspace{-0.9em}93.0\hspace{-0.4em} & \hspace{-0.9em}89.1\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}98.0\hspace{-0.4em} & \hspace{-0.9em}33.6\hspace{-0.4em} & \hspace{-0.9em}99.8\hspace{-0.4em} & \hspace{-0.9em}96.0\hspace{-0.4em} & \hspace{-0.9em}89.0\hspace{-0.4em} & \hspace{-0.9em}35.0\hspace{-0.4em} & \hspace{-0.9em}41.4\hspace{-0.4em} & \hspace{-0.9em}10.5\hspace{-0.4em} & \hspace{-0.9em}52.1\hspace{-0.4em} & \hspace{-0.9em}79.5\hspace{-0.4em} & \hspace{-0.9em}39.7\hspace{-0.4em} & \hspace{-0.9em}25.6\hspace{-0.4em} & \hspace{-0.9em}52.2\hspace{-0.4em} & \hspace{-0.9em}51.6\hspace{-0.4em} & \hspace{-0.9em}70.2\hspace{-0.4em} & \hspace{-0.9em}65.3\hspace{-0.4em}\\
    & ViT-L/14 &\hspace{-1.2em} & \hspace{-0.9em}92.2\hspace{-0.4em} & \hspace{-0.9em}99.5\hspace{-0.4em} & \hspace{-0.9em}89.9\hspace{-0.4em} & \hspace{-0.9em}68.1\hspace{-0.4em} & \hspace{-0.9em}67.9\hspace{-0.4em} & \hspace{-0.9em}64.6\hspace{-0.4em} & \hspace{-0.9em}36.5\hspace{-0.4em} & \hspace{-0.9em}57.3\hspace{-0.4em} & \hspace{-0.9em}92.3\hspace{-0.4em} & \hspace{-0.9em}89.8\hspace{-0.4em} & \hspace{-0.9em}99.6\hspace{-0.4em} & \hspace{-0.9em}97.8\hspace{-0.4em} & \hspace{-0.9em}36.2\hspace{-0.4em} & \hspace{-0.9em}99.7\hspace{-0.4em} & \hspace{-0.9em}96.6\hspace{-0.4em} & \hspace{-0.9em}89.6\hspace{-0.4em} & \hspace{-0.9em}48.4\hspace{-0.4em} & \hspace{-0.9em}39.4\hspace{-0.4em} & \hspace{-0.9em}11.1\hspace{-0.4em} & \hspace{-0.9em}52.0\hspace{-0.4em} & \hspace{-0.9em}82.3\hspace{-0.4em} & \hspace{-0.9em}43.0\hspace{-0.4em} & \hspace{-0.9em}24.0\hspace{-0.4em} & \hspace{-0.9em}54.2\hspace{-0.4em} & \hspace{-0.9em}51.6\hspace{-0.4em} & \hspace{-0.9em}72.9\hspace{-0.4em} & \hspace{-0.9em}67.6\hspace{-0.4em}\\
    \bottomrule
    \end{tabular}
